Sharp phase transition for Cox percolation

We prove the sharpness of the percolation phase transition for a class of Cox percolation models, i.e., models of continuum percolation in a random environment. The key requirements are that the environment has a finite range of dependence and satisfies a local boundedness condition, however the FKG inequality need not hold. The proof combines the OSSS inequality with a coarse-graining construction.

==> cox_fig.tex <==
\begin{tikzpicture}[scale=0.8]
	\begin{scope}\clip(1, 1) rectangle (9, 9);
\draw (0.31, 0.37)--(0.14, 1.16)--(0.05, 1.61)--cycle;
\draw (0.25, 1.08)--(0.14, 1.16)--(0.31, 0.37)--cycle;
\draw (0.46, 0.41)--(0.31, 0.37)--(0.45, 0.26)--cycle;
\draw (0.46, 0.41)--(0.25, 1.08)--(0.31, 0.37)--cycle;
\draw (9.40, 9.54)--(9.74, 9.86)--(8.13, 10.00)--cycle;
\draw (9.86, 7.53)--(9.54, 6.06)--(9.97, 5.55)--cycle;
\draw (9.74, 9.86)--(9.86, 7.53)--(9.97, 5.55)--cycle;
\draw (9.91, 4.13)--(9.87, 1.50)--(9.97, 5.55)--cycle;
\draw (9.87, 1.50)--(9.05, 0.91)--(8.45, 0.23)--cycle;
\draw (7.26, 9.76)--(7.69, 9.45)--(8.13, 10.00)--cycle;
\draw (7.26, 9.76)--(7.26, 8.97)--(7.69, 9.45)--cycle;
\draw (3.51, 5.90)--(4.58, 5.46)--(3.99, 6.16)--cycle;
\draw (3.51, 5.90)--(3.68, 6.32)--(2.87, 5.91)--cycle;
\draw (6.72, 7.62)--(7.02, 7.96)--(6.50, 8.49)--cycle;
\draw (7.02, 7.96)--(7.26, 8.97)--(6.50, 8.49)--cycle;
\draw (5.20, 7.72)--(6.72, 7.62)--(6.50, 8.49)--cycle;
\draw (5.20, 8.52)--(5.20, 7.72)--(6.50, 8.49)--cycle;
\draw (5.28, 9.93)--(4.59, 9.80)--(5.03, 8.56)--cycle;
\draw (2.86, 8.69)--(2.24, 9.63)--(1.62, 8.99)--cycle;
\draw (8.17, 5.55)--(8.63, 6.23)--(7.98, 6.50)--cycle;
\draw (9.05, 0.91)--(7.71, 0.74)--(8.45, 0.23)--cycle;
\draw (9.91, 4.13)--(9.86, 2.42)--(9.87, 1.50)--cycle;
\draw (9.86, 2.42)--(9.62, 2.52)--(9.87, 1.50)--cycle;
\draw (9.91, 4.13)--(8.97, 4.74)--(9.41, 3.86)--cycle;
\draw (8.97, 4.74)--(8.77, 4.03)--(9.41, 3.86)--cycle;
\draw (0.07, 5.11)--(0.52, 5.31)--(0.27, 5.86)--cycle;
\draw (0.52, 5.31)--(0.07, 5.11)--(0.11, 4.69)--cycle;
\draw (0.11, 4.69)--(0.07, 5.11)--(0.05, 1.61)--cycle;
\draw (0.07, 5.11)--(0.06, 8.15)--(0.05, 1.61)--cycle;
\draw (0.91, 4.94)--(0.52, 5.31)--(0.11, 4.69)--cycle;
\draw (0.94, 3.68)--(0.91, 4.94)--(0.11, 4.69)--cycle;
\draw (0.91, 4.94)--(0.74, 5.54)--(0.52, 5.31)--cycle;
\draw (3.51, 5.90)--(3.14, 5.09)--(4.58, 5.46)--cycle;
\draw (0.45, 3.25)--(0.11, 4.69)--(0.05, 1.61)--cycle;
\draw (0.45, 3.25)--(0.94, 3.68)--(0.11, 4.69)--cycle;
\draw (8.63, 6.23)--(8.36, 6.96)--(7.98, 6.50)--cycle;
\draw (8.36, 6.96)--(8.63, 6.23)--(8.55, 7.04)--cycle;
\draw (8.77, 7.41)--(8.36, 6.96)--(8.55, 7.04)--cycle;
\draw (8.36, 6.96)--(8.77, 7.41)--(7.92, 7.90)--cycle;
\draw (8.18, 8.61)--(7.26, 8.97)--(7.51, 8.07)--cycle;
\draw (3.88, 6.43)--(4.55, 6.28)--(4.10, 7.56)--cycle;
\draw (2.58, 6.60)--(1.69, 5.57)--(2.87, 5.91)--cycle;
\draw (3.68, 6.32)--(2.58, 6.60)--(2.87, 5.91)--cycle;
\draw (3.75, 6.26)--(3.51, 5.90)--(3.99, 6.16)--cycle;
\draw (3.51, 5.90)--(3.75, 6.26)--(3.68, 6.32)--cycle;
\draw (3.75, 6.26)--(3.88, 6.43)--(3.68, 6.32)--cycle;
\draw (6.01, 7.08)--(6.73, 7.52)--(6.72, 7.62)--cycle;
\draw (5.20, 7.72)--(6.01, 7.08)--(6.72, 7.62)--cycle;
\draw (5.41, 6.37)--(6.01, 7.08)--(5.49, 6.92)--cycle;
\draw (7.26, 8.97)--(7.35, 8.03)--(7.51, 8.07)--cycle;
\draw (7.02, 7.96)--(7.35, 8.03)--(7.26, 8.97)--cycle;
\draw (6.73, 7.52)--(7.07, 7.29)--(6.72, 7.62)--cycle;
\draw (7.07, 7.29)--(7.02, 7.96)--(6.72, 7.62)--cycle;
\draw (7.07, 7.29)--(6.73, 7.52)--(6.97, 7.02)--cycle;
\draw (5.20, 8.52)--(5.84, 9.01)--(5.03, 8.56)--cycle;
\draw (5.84, 9.01)--(5.28, 9.93)--(5.03, 8.56)--cycle;
\draw (5.84, 9.01)--(5.98, 9.22)--(5.28, 9.93)--cycle;
\draw (5.98, 9.22)--(6.15, 9.90)--(5.28, 9.93)--cycle;
\draw (6.15, 9.90)--(5.98, 9.22)--(7.26, 9.76)--cycle;
\draw (5.28, 9.93)--(6.15, 9.90)--(8.13, 10.00)--cycle;
\draw (6.15, 9.90)--(7.26, 9.76)--(8.13, 10.00)--cycle;
\draw (4.55, 6.28)--(5.19, 7.03)--(4.10, 7.56)--cycle;
\draw (5.19, 7.03)--(5.41, 6.37)--(5.49, 6.92)--cycle;
\draw (5.41, 6.37)--(5.19, 7.03)--(4.55, 6.28)--cycle;
\draw (5.14, 7.84)--(5.20, 7.72)--(5.20, 8.52)--cycle;
\draw (4.24, 9.06)--(4.59, 9.80)--(4.28, 9.67)--cycle;
\draw (3.88, 6.43)--(3.25, 7.46)--(3.68, 6.32)--cycle;
\draw (3.19, 9.50)--(2.24, 9.63)--(2.86, 8.69)--cycle;
\draw (9.66, 8.08)--(9.70, 7.75)--(9.86, 7.53)--cycle;
\draw (9.40, 9.54)--(9.61, 9.05)--(9.74, 9.86)--cycle;
\draw (9.39, 8.95)--(9.61, 9.05)--(9.40, 9.54)--cycle;
\draw (7.71, 4.94)--(6.84, 4.40)--(6.91, 3.87)--cycle;
\draw (5.52, 5.61)--(6.58, 5.68)--(5.54, 6.12)--cycle;
\draw (9.73, 3.93)--(9.91, 4.13)--(9.41, 3.86)--cycle;
\draw (9.62, 3.75)--(9.73, 3.93)--(9.41, 3.86)--cycle;
\draw (9.73, 3.93)--(9.86, 2.42)--(9.91, 4.13)--cycle;
\draw (9.73, 3.93)--(9.62, 3.75)--(9.86, 2.42)--cycle;
\draw (8.04, 1.87)--(8.32, 2.12)--(7.70, 2.16)--cycle;
\draw (8.04, 1.87)--(7.71, 0.74)--(9.05, 0.91)--cycle;
\draw (8.32, 2.12)--(8.04, 1.87)--(9.05, 0.91)--cycle;
\draw (9.37, 1.38)--(9.05, 0.91)--(9.87, 1.50)--cycle;
\draw (9.37, 1.38)--(8.32, 2.12)--(9.05, 0.91)--cycle;
\draw (9.62, 2.52)--(9.37, 1.38)--(9.87, 1.50)--cycle;
\draw (9.69, 5.23)--(9.91, 4.13)--(9.97, 5.55)--cycle;
\draw (9.69, 5.23)--(8.97, 4.74)--(9.91, 4.13)--cycle;
\draw (8.93, 5.39)--(8.63, 6.23)--(8.17, 5.55)--cycle;
\draw (9.69, 5.23)--(8.93, 5.39)--(8.97, 4.74)--cycle;
\draw (1.11, 4.93)--(0.91, 4.94)--(0.94, 3.68)--cycle;
\draw (0.52, 5.31)--(0.58, 5.50)--(0.27, 5.86)--cycle;
\draw (0.74, 5.54)--(0.58, 5.50)--(0.52, 5.31)--cycle;
\draw (0.74, 5.54)--(1.27, 5.22)--(1.69, 5.57)--cycle;
\draw (1.27, 5.22)--(1.11, 4.93)--(1.22, 4.95)--cycle;
\draw (1.27, 5.22)--(0.74, 5.54)--(0.91, 4.94)--cycle;
\draw (1.11, 4.93)--(1.27, 5.22)--(0.91, 4.94)--cycle;
\draw (1.69, 5.57)--(2.81, 5.43)--(2.87, 5.91)--cycle;
\draw (0.46, 0.41)--(0.56, 1.19)--(0.25, 1.08)--cycle;
\draw (0.14, 1.16)--(0.56, 1.19)--(0.05, 1.61)--cycle;
\draw (0.56, 1.19)--(0.14, 1.16)--(0.25, 1.08)--cycle;
\draw (1.73, 4.34)--(1.11, 4.93)--(0.94, 3.68)--cycle;
\draw (1.82, 3.46)--(1.73, 4.34)--(0.94, 3.68)--cycle;
\draw (1.73, 4.34)--(1.82, 3.46)--(2.28, 4.27)--cycle;
\draw (2.28, 4.27)--(2.94, 3.85)--(3.14, 5.09)--cycle;
\draw (6.18, 3.58)--(5.16, 3.23)--(6.33, 2.40)--cycle;
\draw (5.16, 3.23)--(5.30, 2.42)--(6.33, 2.40)--cycle;
\draw (4.17, 2.22)--(4.09, 1.73)--(5.12, 2.26)--cycle;
\draw (9.11, 8.23)--(9.33, 8.66)--(9.25, 8.77)--cycle;
\draw (8.09, 8.10)--(8.77, 7.41)--(8.87, 7.80)--cycle;
\draw (8.77, 7.41)--(8.09, 8.10)--(7.92, 7.90)--cycle;
\draw (9.11, 8.23)--(8.09, 8.10)--(8.87, 7.80)--cycle;
\draw (8.09, 8.10)--(9.11, 8.23)--(8.18, 8.61)--cycle;
\draw (7.92, 7.90)--(8.09, 8.10)--(7.51, 8.07)--cycle;
\draw (8.09, 8.10)--(8.18, 8.61)--(7.51, 8.07)--cycle;
\draw (9.39, 8.95)--(8.67, 9.13)--(9.25, 8.77)--cycle;
\draw (8.67, 9.13)--(9.39, 8.95)--(9.40, 9.54)--cycle;
\draw (8.67, 9.13)--(9.11, 8.23)--(9.25, 8.77)--cycle;
\draw (9.11, 8.23)--(8.67, 9.13)--(8.18, 8.61)--cycle;
\draw (4.55, 6.28)--(3.97, 6.22)--(3.99, 6.16)--cycle;
\draw (3.88, 6.43)--(3.97, 6.22)--(4.55, 6.28)--cycle;
\draw (3.97, 6.22)--(3.75, 6.26)--(3.99, 6.16)--cycle;
\draw (3.75, 6.26)--(3.97, 6.22)--(3.88, 6.43)--cycle;
\draw (2.58, 6.60)--(2.29, 6.72)--(1.69, 5.57)--cycle;
\draw (1.41, 8.02)--(2.86, 8.69)--(1.62, 8.99)--cycle;
\draw (2.86, 8.69)--(1.41, 8.02)--(2.38, 7.28)--cycle;
\draw (4.56, 6.20)--(5.52, 5.61)--(5.54, 6.12)--cycle;
\draw (4.56, 6.20)--(5.41, 6.37)--(4.55, 6.28)--cycle;
\draw (5.41, 6.37)--(4.56, 6.20)--(5.54, 6.12)--cycle;
\draw (4.58, 5.46)--(4.56, 6.20)--(3.99, 6.16)--cycle;
\draw (4.56, 6.20)--(4.55, 6.28)--(3.99, 6.16)--cycle;
\draw (7.98, 6.50)--(7.51, 7.55)--(6.97, 7.02)--cycle;
\draw (7.51, 7.55)--(7.07, 7.29)--(6.97, 7.02)--cycle;
\draw (8.36, 6.96)--(7.51, 7.55)--(7.98, 6.50)--cycle;
\draw (7.51, 7.55)--(8.36, 6.96)--(7.92, 7.90)--cycle;
\draw (7.51, 7.55)--(7.92, 7.90)--(7.51, 8.07)--cycle;
\draw (7.35, 8.03)--(7.51, 7.55)--(7.51, 8.07)--cycle;
\draw (7.51, 7.55)--(7.35, 8.03)--(7.02, 7.96)--cycle;
\draw (7.07, 7.29)--(7.51, 7.55)--(7.02, 7.96)--cycle;
\draw (5.84, 9.01)--(6.29, 8.77)--(5.98, 9.22)--cycle;
\draw (6.29, 8.77)--(5.84, 9.01)--(5.20, 8.52)--cycle;
\draw (6.29, 8.77)--(7.26, 8.97)--(7.26, 9.76)--cycle;
\draw (5.98, 9.22)--(6.29, 8.77)--(7.26, 9.76)--cycle;
\draw (5.49, 7.15)--(5.19, 7.03)--(5.49, 6.92)--cycle;
\draw (5.19, 7.03)--(5.49, 7.15)--(5.20, 7.72)--cycle;
\draw (6.01, 7.08)--(5.49, 7.15)--(5.49, 6.92)--cycle;
\draw (5.49, 7.15)--(6.01, 7.08)--(5.20, 7.72)--cycle;
\draw (5.19, 7.03)--(4.56, 7.85)--(4.10, 7.56)--cycle;
\draw (4.56, 7.85)--(5.19, 7.03)--(5.20, 7.72)--cycle;
\draw (5.14, 7.84)--(4.56, 7.85)--(5.20, 7.72)--cycle;
\draw (5.05, 8.26)--(5.20, 8.52)--(5.03, 8.56)--cycle;
\draw (5.05, 8.26)--(5.14, 7.84)--(5.20, 8.52)--cycle;
\draw (5.05, 8.26)--(4.56, 7.85)--(5.14, 7.84)--cycle;
\draw (4.56, 7.85)--(3.76, 8.11)--(4.10, 7.56)--cycle;
\draw (4.59, 9.80)--(4.42, 8.88)--(5.03, 8.56)--cycle;
\draw (4.24, 9.06)--(4.42, 8.88)--(4.59, 9.80)--cycle;
\draw (4.42, 8.88)--(5.05, 8.26)--(5.03, 8.56)--cycle;
\draw (5.05, 8.26)--(4.42, 8.88)--(4.56, 7.85)--cycle;
\draw (3.76, 8.11)--(4.42, 8.88)--(4.24, 9.06)--cycle;
\draw (4.42, 8.88)--(3.76, 8.11)--(4.56, 7.85)--cycle;
\draw (2.59, 6.63)--(3.25, 7.46)--(2.38, 7.28)--cycle;
\draw (2.29, 6.72)--(2.59, 6.63)--(2.38, 7.28)--cycle;
\draw (2.59, 6.63)--(2.29, 6.72)--(2.58, 6.60)--cycle;
\draw (2.59, 6.63)--(2.58, 6.60)--(3.68, 6.32)--cycle;
\draw (3.25, 7.46)--(2.59, 6.63)--(3.68, 6.32)--cycle;
\draw (0.06, 8.15)--(0.15, 9.28)--(0.12, 9.70)--cycle;
\draw (2.24, 9.63)--(1.47, 9.27)--(1.62, 8.99)--cycle;
\draw (0.85, 9.87)--(1.47, 9.27)--(2.24, 9.63)--cycle;
\draw (4.59, 9.80)--(3.64, 9.72)--(4.28, 9.67)--cycle;
\draw (3.19, 9.50)--(3.64, 9.72)--(2.24, 9.63)--cycle;
\draw (3.64, 9.72)--(0.85, 9.87)--(2.24, 9.63)--cycle;
\draw (3.64, 9.72)--(4.59, 9.80)--(5.28, 9.93)--cycle;
\draw (0.85, 9.87)--(3.64, 9.72)--(5.28, 9.93)--cycle;
\draw (3.20, 8.96)--(3.19, 9.50)--(2.86, 8.69)--cycle;
\draw (3.20, 8.96)--(3.76, 8.11)--(4.24, 9.06)--cycle;
\draw (9.70, 8.42)--(9.66, 8.08)--(9.86, 7.53)--cycle;
\draw (9.70, 8.42)--(9.86, 7.53)--(9.74, 9.86)--cycle;
\draw (9.61, 9.05)--(9.70, 8.42)--(9.74, 9.86)--cycle;
\draw (8.63, 6.23)--(8.92, 6.31)--(8.55, 7.04)--cycle;
\draw (8.92, 6.31)--(9.00, 6.33)--(8.55, 7.04)--cycle;
\draw (8.93, 5.39)--(8.92, 6.31)--(8.63, 6.23)--cycle;
\draw (8.38, 4.69)--(8.93, 5.39)--(8.17, 5.55)--cycle;
\draw (7.77, 5.58)--(8.17, 5.55)--(7.98, 6.50)--cycle;
\draw (7.55, 6.20)--(7.77, 5.58)--(7.98, 6.50)--cycle;
\draw (7.55, 6.20)--(7.30, 6.38)--(7.32, 5.99)--cycle;
\draw (7.30, 6.38)--(6.58, 5.68)--(7.32, 5.99)--cycle;
\draw (7.30, 6.38)--(7.98, 6.50)--(6.97, 7.02)--cycle;
\draw (7.30, 6.38)--(7.55, 6.20)--(7.98, 6.50)--cycle;
\draw (6.73, 7.52)--(6.29, 6.96)--(6.97, 7.02)--cycle;
\draw (6.01, 7.08)--(6.29, 6.96)--(6.73, 7.52)--cycle;
\draw (6.29, 6.96)--(7.30, 6.38)--(6.97, 7.02)--cycle;
\draw (7.30, 6.38)--(6.29, 6.96)--(6.58, 5.68)--cycle;
\draw (6.58, 5.68)--(6.29, 6.96)--(5.54, 6.12)--cycle;
\draw (6.29, 6.96)--(5.41, 6.37)--(5.54, 6.12)--cycle;
\draw (5.41, 6.37)--(6.29, 6.96)--(6.01, 7.08)--cycle;
\draw (6.34, 5.36)--(5.52, 5.61)--(6.10, 5.03)--cycle;
\draw (6.34, 5.36)--(6.58, 5.68)--(5.52, 5.61)--cycle;
\draw (6.32, 4.48)--(6.34, 5.36)--(6.10, 5.03)--cycle;
\draw (6.34, 5.36)--(6.32, 4.48)--(6.84, 4.40)--cycle;
\draw (7.72, 1.99)--(8.04, 1.87)--(7.70, 2.16)--cycle;
\draw (8.04, 1.87)--(7.72, 1.99)--(7.71, 0.74)--cycle;
\draw (9.08, 2.40)--(8.50, 2.47)--(8.32, 2.12)--cycle;
\draw (9.37, 1.38)--(9.08, 2.40)--(8.32, 2.12)--cycle;
\draw (9.08, 2.40)--(9.37, 1.38)--(9.62, 2.52)--cycle;
\draw (9.00, 6.33)--(9.40, 5.75)--(9.54, 6.06)--cycle;
\draw (9.40, 5.75)--(8.93, 5.39)--(9.69, 5.23)--cycle;
\draw (8.92, 6.31)--(9.40, 5.75)--(9.00, 6.33)--cycle;
\draw (9.40, 5.75)--(8.92, 6.31)--(8.93, 5.39)--cycle;
\draw (1.40, 5.18)--(1.27, 5.22)--(1.22, 4.95)--cycle;
\draw (1.27, 5.22)--(1.40, 5.18)--(1.69, 5.57)--cycle;
\draw (3.04, 5.25)--(3.51, 5.90)--(2.87, 5.91)--cycle;
\draw (2.81, 5.43)--(3.04, 5.25)--(2.87, 5.91)--cycle;
\draw (3.04, 5.25)--(2.28, 4.27)--(3.14, 5.09)--cycle;
\draw (2.00, 5.14)--(2.81, 5.43)--(1.69, 5.57)--cycle;
\draw (2.00, 5.14)--(1.73, 4.34)--(2.28, 4.27)--cycle;
\draw (3.04, 5.25)--(2.00, 5.14)--(2.28, 4.27)--cycle;
\draw (2.00, 5.14)--(3.04, 5.25)--(2.81, 5.43)--cycle;
\draw (1.40, 5.18)--(2.00, 5.14)--(1.69, 5.57)--cycle;
\draw (1.34, 0.29)--(1.96, 0.69)--(1.28, 1.52)--cycle;
\draw (1.01, 0.18)--(0.46, 0.41)--(0.45, 0.26)--cycle;
\draw (0.76, 1.29)--(1.34, 0.29)--(1.28, 1.52)--cycle;
\draw (0.88, 1.96)--(0.76, 1.29)--(1.28, 1.52)--cycle;
\draw (0.76, 1.29)--(1.01, 0.18)--(1.34, 0.29)--cycle;
\draw (0.56, 1.19)--(0.76, 1.29)--(0.05, 1.61)--cycle;
\draw (0.76, 1.29)--(0.88, 1.96)--(0.05, 1.61)--cycle;
\draw (0.76, 1.29)--(0.56, 1.19)--(0.46, 0.41)--cycle;
\draw (1.01, 0.18)--(0.76, 1.29)--(0.46, 0.41)--cycle;
\draw (2.90, 1.61)--(1.82, 1.83)--(2.29, 0.77)--cycle;
\draw (4.09, 1.73)--(4.51, 1.29)--(5.12, 2.26)--cycle;
\draw (1.11, 4.93)--(1.45, 4.89)--(1.22, 4.95)--cycle;
\draw (1.73, 4.34)--(1.45, 4.89)--(1.11, 4.93)--cycle;
\draw (1.45, 4.89)--(1.40, 5.18)--(1.22, 4.95)--cycle;
\draw (2.00, 5.14)--(1.45, 4.89)--(1.73, 4.34)--cycle;
\draw (1.45, 4.89)--(2.00, 5.14)--(1.40, 5.18)--cycle;
\draw (1.82, 3.46)--(2.92, 3.66)--(2.28, 4.27)--cycle;
\draw (2.92, 3.66)--(2.94, 3.85)--(2.28, 4.27)--cycle;
\draw (2.93, 3.29)--(2.92, 3.66)--(1.82, 3.46)--cycle;
\draw (2.92, 3.66)--(2.93, 3.29)--(3.11, 3.25)--cycle;
\draw (6.60, 2.80)--(6.18, 3.58)--(6.33, 2.40)--cycle;
\draw (6.18, 3.58)--(6.60, 2.80)--(6.91, 3.87)--cycle;
\draw (4.92, 4.73)--(4.66, 5.43)--(4.58, 5.46)--cycle;
\draw (4.66, 5.43)--(4.56, 6.20)--(4.58, 5.46)--cycle;
\draw (4.56, 6.20)--(4.66, 5.43)--(5.52, 5.61)--cycle;
\draw (5.52, 5.61)--(5.77, 4.93)--(6.10, 5.03)--cycle;
\draw (5.77, 4.93)--(6.32, 4.48)--(6.10, 5.03)--cycle;
\draw (3.14, 5.09)--(3.92, 4.37)--(4.58, 5.46)--cycle;
\draw (3.92, 4.37)--(4.92, 4.73)--(4.58, 5.46)--cycle;
\draw (2.94, 3.85)--(3.92, 4.37)--(3.14, 5.09)--cycle;
\draw (4.17, 2.22)--(3.21, 1.87)--(4.09, 1.73)--cycle;
\draw (3.21, 1.87)--(3.58, 1.16)--(4.09, 1.73)--cycle;
\draw (3.89, 2.71)--(3.21, 1.87)--(4.17, 2.22)--cycle;
\draw (4.92, 2.58)--(4.17, 2.22)--(5.12, 2.26)--cycle;
\draw (5.30, 2.42)--(4.92, 2.58)--(5.12, 2.26)--cycle;
\draw (9.30, 8.08)--(9.70, 7.75)--(9.66, 8.08)--cycle;
\draw (9.70, 8.42)--(9.30, 8.08)--(9.66, 8.08)--cycle;
\draw (9.30, 8.08)--(9.11, 8.23)--(8.87, 7.80)--cycle;
\draw (9.11, 8.23)--(9.30, 8.08)--(9.33, 8.66)--cycle;
\draw (8.62, 9.50)--(9.40, 9.54)--(8.13, 10.00)--cycle;
\draw (8.62, 9.50)--(8.67, 9.13)--(9.40, 9.54)--cycle;
\draw (8.62, 9.50)--(8.13, 9.47)--(8.67, 9.13)--cycle;
\draw (7.69, 9.45)--(8.13, 9.47)--(8.13, 10.00)--cycle;
\draw (8.13, 9.47)--(8.62, 9.50)--(8.13, 10.00)--cycle;
\draw (0.71, 6.42)--(0.41, 5.91)--(0.74, 5.54)--cycle;
\draw (0.58, 5.50)--(0.41, 5.91)--(0.27, 5.86)--cycle;
\draw (0.41, 5.91)--(0.58, 5.50)--(0.74, 5.54)--cycle;
\draw (0.31, 6.36)--(0.07, 5.11)--(0.27, 5.86)--cycle;
\draw (0.07, 5.11)--(0.31, 6.36)--(0.06, 8.15)--cycle;
\draw (0.41, 5.91)--(0.31, 6.36)--(0.27, 5.86)--cycle;
\draw (0.31, 6.36)--(0.41, 5.91)--(0.71, 6.42)--cycle;
\draw (0.31, 6.36)--(0.84, 7.01)--(0.06, 8.15)--cycle;
\draw (0.84, 7.01)--(0.31, 6.36)--(0.71, 6.42)--cycle;
\draw (2.29, 6.72)--(1.39, 6.41)--(1.69, 5.57)--cycle;
\draw (1.39, 6.41)--(0.74, 5.54)--(1.69, 5.57)--cycle;
\draw (0.56, 8.65)--(0.43, 8.91)--(0.06, 8.15)--cycle;
\draw (1.41, 8.02)--(1.95, 7.22)--(2.38, 7.28)--cycle;
\draw (1.95, 7.22)--(2.29, 6.72)--(2.38, 7.28)--cycle;
\draw (1.95, 7.22)--(1.39, 6.41)--(2.29, 6.72)--cycle;
\draw (7.26, 8.97)--(6.33, 8.71)--(6.50, 8.49)--cycle;
\draw (6.29, 8.77)--(6.33, 8.71)--(7.26, 8.97)--cycle;
\draw (6.33, 8.71)--(5.20, 8.52)--(6.50, 8.49)--cycle;
\draw (6.33, 8.71)--(6.29, 8.77)--(5.20, 8.52)--cycle;
\draw (3.76, 8.11)--(3.72, 7.76)--(4.10, 7.56)--cycle;
\draw (3.10, 8.14)--(2.86, 8.69)--(2.38, 7.28)--cycle;
\draw (3.25, 7.46)--(3.10, 8.14)--(2.38, 7.28)--cycle;
\draw (3.10, 8.14)--(3.20, 8.96)--(2.86, 8.69)--cycle;
\draw (3.20, 8.96)--(3.10, 8.14)--(3.76, 8.11)--cycle;
\draw (3.10, 8.14)--(3.72, 7.76)--(3.76, 8.11)--cycle;
\draw (0.43, 8.91)--(0.34, 9.09)--(0.06, 8.15)--cycle;
\draw (0.34, 9.09)--(0.15, 9.28)--(0.06, 8.15)--cycle;
\draw (3.41, 9.31)--(3.64, 9.72)--(3.19, 9.50)--cycle;
\draw (3.20, 8.96)--(3.41, 9.31)--(3.19, 9.50)--cycle;
\draw (3.41, 9.31)--(3.20, 8.96)--(4.24, 9.06)--cycle;
\draw (9.70, 7.75)--(9.55, 7.38)--(9.86, 7.53)--cycle;
\draw (9.55, 7.38)--(9.50, 7.26)--(9.86, 7.53)--cycle;
\draw (9.55, 7.38)--(9.30, 8.08)--(8.87, 7.80)--cycle;
\draw (9.30, 8.08)--(9.55, 7.38)--(9.70, 7.75)--cycle;
\draw (8.77, 7.41)--(9.55, 7.38)--(8.87, 7.80)--cycle;
\draw (9.50, 7.26)--(9.55, 7.38)--(8.77, 7.41)--cycle;
\draw (9.86, 7.53)--(9.36, 6.96)--(9.54, 6.06)--cycle;
\draw (9.50, 7.26)--(9.36, 6.96)--(9.86, 7.53)--cycle;
\draw (9.36, 6.96)--(9.00, 6.33)--(9.54, 6.06)--cycle;
\draw (9.00, 6.33)--(9.36, 6.96)--(8.55, 7.04)--cycle;
\draw (9.36, 6.96)--(8.77, 7.41)--(8.55, 7.04)--cycle;
\draw (9.36, 6.96)--(9.50, 7.26)--(8.77, 7.41)--cycle;
\draw (9.64, 8.53)--(9.70, 8.42)--(9.61, 9.05)--cycle;
\draw (9.30, 8.08)--(9.64, 8.53)--(9.33, 8.66)--cycle;
\draw (9.64, 8.53)--(9.30, 8.08)--(9.70, 8.42)--cycle;
\draw (7.95, 5.03)--(8.38, 4.69)--(8.17, 5.55)--cycle;
\draw (8.38, 4.69)--(7.95, 5.03)--(7.71, 4.94)--cycle;
\draw (7.77, 5.58)--(7.95, 5.03)--(8.17, 5.55)--cycle;
\draw (7.95, 5.03)--(7.77, 5.58)--(7.71, 4.94)--cycle;
\draw (7.46, 5.83)--(7.55, 6.20)--(7.32, 5.99)--cycle;
\draw (7.46, 5.83)--(7.77, 5.58)--(7.55, 6.20)--cycle;
\draw (6.60, 2.80)--(7.95, 2.71)--(6.91, 3.87)--cycle;
\draw (7.95, 2.71)--(6.60, 2.80)--(7.12, 2.37)--cycle;
\draw (7.95, 2.71)--(7.12, 2.37)--(7.70, 2.16)--cycle;
\draw (8.32, 2.12)--(7.95, 2.71)--(7.70, 2.16)--cycle;
\draw (8.50, 2.47)--(7.95, 2.71)--(8.32, 2.12)--cycle;
\draw (8.14, 2.82)--(7.95, 2.71)--(8.50, 2.47)--cycle;
\draw (9.15, 3.70)--(9.62, 3.75)--(9.41, 3.86)--cycle;
\draw (8.77, 4.03)--(9.15, 3.70)--(9.41, 3.86)--cycle;
\draw (8.90, 3.38)--(9.04, 3.48)--(8.77, 4.03)--cycle;
\draw (9.04, 3.48)--(9.15, 3.70)--(8.77, 4.03)--cycle;
\draw (8.58, 4.29)--(8.23, 3.60)--(8.77, 4.03)--cycle;
\draw (7.95, 2.71)--(8.23, 3.60)--(6.91, 3.87)--cycle;
\draw (8.23, 3.60)--(7.95, 2.71)--(8.14, 2.82)--cycle;
\draw (8.23, 3.60)--(7.71, 4.94)--(6.91, 3.87)--cycle;
\draw (8.23, 3.60)--(8.38, 4.69)--(7.71, 4.94)--cycle;
\draw (8.23, 3.60)--(8.58, 4.29)--(8.38, 4.69)--cycle;
\draw (8.51, 3.17)--(8.14, 2.82)--(8.50, 2.47)--cycle;
\draw (9.43, 3.23)--(9.04, 3.48)--(8.90, 3.38)--cycle;
\draw (9.86, 2.42)--(9.43, 3.23)--(9.62, 2.52)--cycle;
\draw (9.62, 3.75)--(9.43, 3.23)--(9.86, 2.42)--cycle;
\draw (9.15, 3.70)--(9.43, 3.23)--(9.62, 3.75)--cycle;
\draw (9.04, 3.48)--(9.43, 3.23)--(9.15, 3.70)--cycle;
\draw (9.54, 6.06)--(9.51, 5.73)--(9.97, 5.55)--cycle;
\draw (9.40, 5.75)--(9.51, 5.73)--(9.54, 6.06)--cycle;
\draw (9.51, 5.73)--(9.69, 5.23)--(9.97, 5.55)--cycle;
\draw (9.51, 5.73)--(9.40, 5.75)--(9.69, 5.23)--cycle;
\draw (3.12, 5.20)--(3.14, 5.09)--(3.51, 5.90)--cycle;
\draw (3.04, 5.25)--(3.12, 5.20)--(3.51, 5.90)--cycle;
\draw (3.12, 5.20)--(3.04, 5.25)--(3.14, 5.09)--cycle;
\draw (1.82, 1.83)--(1.56, 2.50)--(0.88, 1.96)--cycle;
\draw (1.92, 0.41)--(1.96, 0.69)--(1.34, 0.29)--cycle;
\draw (1.96, 0.69)--(1.92, 0.41)--(2.29, 0.77)--cycle;
\draw (1.92, 0.41)--(2.81, 0.24)--(2.29, 0.77)--cycle;
\draw (1.56, 1.56)--(1.96, 0.69)--(2.29, 0.77)--cycle;
\draw (1.82, 1.83)--(1.56, 1.56)--(2.29, 0.77)--cycle;
\draw (1.96, 0.69)--(1.56, 1.56)--(1.28, 1.52)--cycle;
\draw (1.56, 1.56)--(0.88, 1.96)--(1.28, 1.52)--cycle;
\draw (1.56, 1.56)--(1.82, 1.83)--(0.88, 1.96)--cycle;
\draw (3.31, 0.64)--(2.81, 0.24)--(3.89, 0.11)--cycle;
\draw (7.71, 0.74)--(6.78, 0.17)--(8.45, 0.23)--cycle;
\draw (7.06, 0.81)--(6.78, 0.17)--(7.71, 0.74)--cycle;
\draw (4.51, 1.29)--(4.39, 0.78)--(4.74, 0.98)--cycle;
\draw (5.11, 5.02)--(5.77, 4.93)--(5.52, 5.61)--cycle;
\draw (4.66, 5.43)--(5.11, 5.02)--(5.52, 5.61)--cycle;
\draw (5.11, 5.02)--(4.66, 5.43)--(4.92, 4.73)--cycle;
\draw (5.23, 4.28)--(5.11, 5.02)--(4.92, 4.73)--cycle;
\draw (5.11, 5.02)--(5.23, 4.28)--(5.77, 4.93)--cycle;
\draw (3.74, 3.71)--(3.92, 4.37)--(2.94, 3.85)--cycle;
\draw (3.21, 1.87)--(3.51, 1.17)--(3.58, 1.16)--cycle;
\draw (2.82, 1.77)--(1.82, 1.83)--(2.90, 1.61)--cycle;
\draw (3.21, 1.87)--(2.82, 1.77)--(2.90, 1.61)--cycle;
\draw (4.97, 3.01)--(5.30, 2.42)--(5.16, 3.23)--cycle;
\draw (4.97, 3.01)--(4.92, 2.58)--(5.30, 2.42)--cycle;
\draw (8.67, 9.13)--(8.07, 8.96)--(8.18, 8.61)--cycle;
\draw (8.13, 9.47)--(8.07, 8.96)--(8.67, 9.13)--cycle;
\draw (8.07, 8.96)--(8.13, 9.47)--(7.69, 9.45)--cycle;
\draw (7.26, 8.97)--(8.07, 8.96)--(7.69, 9.45)--cycle;
\draw (8.18, 8.61)--(8.07, 8.96)--(7.26, 8.97)--cycle;
\draw (0.84, 7.01)--(0.73, 8.22)--(0.06, 8.15)--cycle;
\draw (0.73, 8.22)--(0.56, 8.65)--(0.06, 8.15)--cycle;
\draw (0.94, 6.83)--(0.84, 7.01)--(0.71, 6.42)--cycle;
\draw (1.01, 6.64)--(0.94, 6.83)--(0.71, 6.42)--cycle;
\draw (0.94, 6.83)--(1.01, 6.64)--(1.14, 6.72)--cycle;
\draw (1.01, 6.64)--(1.18, 6.49)--(1.14, 6.72)--cycle;
\draw (1.18, 6.49)--(1.39, 6.41)--(1.14, 6.72)--cycle;
\draw (1.18, 6.49)--(1.01, 6.64)--(0.71, 6.42)--cycle;
\draw (1.18, 6.49)--(0.71, 6.42)--(0.74, 5.54)--cycle;
\draw (1.39, 6.41)--(1.18, 6.49)--(0.74, 5.54)--cycle;
\draw (1.43, 7.62)--(1.95, 7.22)--(1.41, 8.02)--cycle;
\draw (0.73, 8.22)--(1.43, 7.62)--(1.41, 8.02)--cycle;
\draw (1.43, 7.62)--(0.73, 8.22)--(0.84, 7.01)--cycle;
\draw (3.56, 7.58)--(3.10, 8.14)--(3.25, 7.46)--cycle;
\draw (3.10, 8.14)--(3.56, 7.58)--(3.72, 7.76)--cycle;
\draw (3.72, 7.76)--(3.56, 7.58)--(4.10, 7.56)--cycle;
\draw (3.56, 7.58)--(3.88, 6.43)--(4.10, 7.56)--cycle;
\draw (3.56, 7.58)--(3.25, 7.46)--(3.88, 6.43)--cycle;
\draw (1.47, 9.27)--(1.03, 9.03)--(1.62, 8.99)--cycle;
\draw (0.21, 9.70)--(0.75, 9.87)--(0.12, 9.70)--cycle;
\draw (0.75, 9.87)--(5.28, 9.93)--(8.13, 10.00)--cycle;
\draw (0.75, 9.87)--(0.85, 9.87)--(5.28, 9.93)--cycle;
\draw (0.34, 9.09)--(0.65, 9.49)--(0.15, 9.28)--cycle;
\draw (0.75, 9.87)--(0.65, 9.49)--(0.85, 9.87)--cycle;
\draw (0.65, 9.49)--(1.47, 9.27)--(0.85, 9.87)--cycle;
\draw (0.65, 9.49)--(1.03, 9.03)--(1.47, 9.27)--cycle;
\draw (3.75, 9.51)--(3.41, 9.31)--(4.24, 9.06)--cycle;
\draw (3.41, 9.31)--(3.75, 9.51)--(3.64, 9.72)--cycle;
\draw (3.75, 9.51)--(4.24, 9.06)--(4.28, 9.67)--cycle;
\draw (3.64, 9.72)--(3.75, 9.51)--(4.28, 9.67)--cycle;
\draw (9.50, 8.90)--(9.61, 9.05)--(9.39, 8.95)--cycle;
\draw (9.50, 8.90)--(9.64, 8.53)--(9.61, 9.05)--cycle;
\draw (9.64, 8.53)--(9.50, 8.90)--(9.33, 8.66)--cycle;
\draw (9.50, 8.90)--(9.39, 8.95)--(9.25, 8.77)--cycle;
\draw (9.33, 8.66)--(9.50, 8.90)--(9.25, 8.77)--cycle;
\draw (8.58, 4.29)--(8.87, 4.72)--(8.38, 4.69)--cycle;
\draw (8.93, 5.39)--(8.87, 4.72)--(8.97, 4.74)--cycle;
\draw (8.38, 4.69)--(8.87, 4.72)--(8.93, 5.39)--cycle;
\draw (8.97, 4.74)--(8.87, 4.72)--(8.77, 4.03)--cycle;
\draw (8.87, 4.72)--(8.58, 4.29)--(8.77, 4.03)--cycle;
\draw (6.34, 5.36)--(6.98, 5.36)--(6.58, 5.68)--cycle;
\draw (6.58, 5.68)--(6.98, 5.36)--(7.32, 5.99)--cycle;
\draw (6.98, 5.36)--(7.46, 5.83)--(7.32, 5.99)--cycle;
\draw (7.71, 4.94)--(6.98, 5.36)--(6.84, 4.40)--cycle;
\draw (6.98, 5.36)--(6.34, 5.36)--(6.84, 4.40)--cycle;
\draw (8.51, 3.17)--(9.08, 2.49)--(8.90, 3.38)--cycle;
\draw (9.08, 2.49)--(9.43, 3.23)--(8.90, 3.38)--cycle;
\draw (9.08, 2.40)--(9.08, 2.49)--(8.50, 2.47)--cycle;
\draw (9.08, 2.49)--(8.51, 3.17)--(8.50, 2.47)--cycle;
\draw (9.08, 2.49)--(9.08, 2.40)--(9.62, 2.52)--cycle;
\draw (9.43, 3.23)--(9.08, 2.49)--(9.62, 2.52)--cycle;
\draw (8.29, 3.57)--(8.51, 3.17)--(8.90, 3.38)--cycle;
\draw (8.29, 3.57)--(8.90, 3.38)--(8.77, 4.03)--cycle;
\draw (8.23, 3.60)--(8.29, 3.57)--(8.77, 4.03)--cycle;
\draw (8.29, 3.57)--(8.23, 3.60)--(8.14, 2.82)--cycle;
\draw (8.51, 3.17)--(8.29, 3.57)--(8.14, 2.82)--cycle;
\draw (1.56, 2.50)--(0.51, 2.79)--(0.88, 1.96)--cycle;
\draw (0.88, 1.96)--(0.51, 2.79)--(0.05, 1.61)--cycle;
\draw (1.36, 0.15)--(1.92, 0.41)--(1.34, 0.29)--cycle;
\draw (1.92, 0.41)--(1.36, 0.15)--(2.81, 0.24)--cycle;
\draw (1.01, 0.18)--(1.36, 0.15)--(1.34, 0.29)--cycle;
\draw (2.81, 0.24)--(1.36, 0.15)--(3.89, 0.11)--cycle;
\draw (2.81, 0.24)--(2.85, 0.37)--(2.29, 0.77)--cycle;
\draw (3.31, 0.64)--(2.85, 0.37)--(2.81, 0.24)--cycle;
\draw (4.51, 1.29)--(5.47, 1.85)--(5.12, 2.26)--cycle;
\draw (5.47, 1.85)--(4.51, 1.29)--(4.74, 0.98)--cycle;
\draw (5.47, 1.85)--(5.30, 2.42)--(5.12, 2.26)--cycle;
\draw (5.30, 2.42)--(5.47, 1.85)--(6.33, 2.40)--cycle;
\draw (7.72, 1.99)--(6.85, 1.63)--(7.71, 0.74)--cycle;
\draw (6.85, 1.63)--(7.06, 0.81)--(7.71, 0.74)--cycle;
\draw (5.78, 0.36)--(4.39, 0.78)--(3.89, 0.11)--cycle;
\draw (4.39, 0.78)--(5.78, 0.36)--(4.74, 0.98)--cycle;
\draw (6.85, 1.63)--(6.42, 0.84)--(7.06, 0.81)--cycle;
\draw (3.76, 0.94)--(4.39, 0.78)--(4.51, 1.29)--cycle;
\draw (3.58, 1.16)--(3.76, 0.94)--(4.09, 1.73)--cycle;
\draw (3.76, 0.94)--(4.51, 1.29)--(4.09, 1.73)--cycle;
\draw (6.18, 3.58)--(5.94, 3.81)--(5.16, 3.23)--cycle;
\draw (5.94, 3.81)--(5.23, 4.28)--(5.16, 3.23)--cycle;
\draw (5.77, 4.93)--(6.13, 4.18)--(6.32, 4.48)--cycle;
\draw (5.23, 4.28)--(6.13, 4.18)--(5.77, 4.93)--cycle;
\draw (5.94, 3.81)--(6.13, 4.18)--(5.23, 4.28)--cycle;
\draw (6.13, 4.18)--(5.94, 3.81)--(6.18, 3.58)--cycle;
\draw (6.13, 4.18)--(6.18, 3.58)--(6.91, 3.87)--cycle;
\draw (6.84, 4.40)--(6.13, 4.18)--(6.91, 3.87)--cycle;
\draw (6.32, 4.48)--(6.13, 4.18)--(6.84, 4.40)--cycle;
\draw (2.92, 3.66)--(3.39, 3.49)--(2.94, 3.85)--cycle;
\draw (3.39, 3.49)--(3.74, 3.71)--(2.94, 3.85)--cycle;
\draw (3.39, 3.49)--(2.92, 3.66)--(3.11, 3.25)--cycle;
\draw (3.05, 0.98)--(2.90, 1.61)--(2.29, 0.77)--cycle;
\draw (2.85, 0.37)--(3.05, 0.98)--(2.29, 0.77)--cycle;
\draw (3.05, 0.98)--(2.85, 0.37)--(3.31, 0.64)--cycle;
\draw (2.65, 2.44)--(2.93, 3.29)--(1.82, 3.46)--cycle;
\draw (1.56, 2.50)--(2.65, 2.44)--(1.82, 3.46)--cycle;
\draw (2.65, 2.44)--(1.56, 2.50)--(1.82, 1.83)--cycle;
\draw (2.93, 3.29)--(2.65, 2.44)--(3.11, 3.25)--cycle;
\draw (4.92, 2.58)--(4.20, 2.48)--(4.17, 2.22)--cycle;
\draw (4.20, 2.48)--(3.89, 2.71)--(4.17, 2.22)--cycle;
\draw (4.20, 2.48)--(4.15, 2.73)--(3.89, 2.71)--cycle;
\draw (3.74, 3.71)--(4.64, 3.53)--(3.92, 4.37)--cycle;
\draw (3.92, 4.37)--(4.64, 3.53)--(4.92, 4.73)--cycle;
\draw (4.64, 3.53)--(5.23, 4.28)--(4.92, 4.73)--cycle;
\draw (1.20, 7.13)--(1.43, 7.62)--(0.84, 7.01)--cycle;
\draw (1.43, 7.62)--(1.20, 7.13)--(1.95, 7.22)--cycle;
\draw (0.56, 8.65)--(0.58, 8.66)--(0.43, 8.91)--cycle;
\draw (0.90, 8.35)--(0.73, 8.22)--(1.41, 8.02)--cycle;
\draw (0.90, 8.35)--(1.41, 8.02)--(1.62, 8.99)--cycle;
\draw (1.03, 9.03)--(0.90, 8.35)--(1.62, 8.99)--cycle;
\draw (0.73, 8.22)--(0.90, 8.35)--(0.56, 8.65)--cycle;
\draw (0.90, 8.35)--(0.58, 8.66)--(0.56, 8.65)--cycle;
\draw (0.65, 9.49)--(0.25, 9.63)--(0.15, 9.28)--cycle;
\draw (0.15, 9.28)--(0.25, 9.63)--(0.12, 9.70)--cycle;
\draw (0.25, 9.63)--(0.21, 9.70)--(0.12, 9.70)--cycle;
\draw (0.25, 9.63)--(0.75, 9.87)--(0.21, 9.70)--cycle;
\draw (0.25, 9.63)--(0.65, 9.49)--(0.75, 9.87)--cycle;
\draw (0.93, 8.97)--(0.34, 9.09)--(0.43, 8.91)--cycle;
\draw (0.93, 8.97)--(0.65, 9.49)--(0.34, 9.09)--cycle;
\draw (0.65, 9.49)--(0.93, 8.97)--(1.03, 9.03)--cycle;
\draw (0.58, 8.66)--(0.93, 8.97)--(0.43, 8.91)--cycle;
\draw (0.93, 8.97)--(0.90, 8.35)--(1.03, 9.03)--cycle;
\draw (0.90, 8.35)--(0.93, 8.97)--(0.58, 8.66)--cycle;
\draw (7.46, 5.83)--(7.61, 5.61)--(7.77, 5.58)--cycle;
\draw (6.98, 5.36)--(7.61, 5.61)--(7.46, 5.83)--cycle;
\draw (7.77, 5.58)--(7.61, 5.61)--(7.71, 4.94)--cycle;
\draw (7.61, 5.61)--(6.98, 5.36)--(7.71, 4.94)--cycle;
\draw (0.45, 2.81)--(0.45, 3.25)--(0.05, 1.61)--cycle;
\draw (0.51, 2.79)--(0.45, 2.81)--(0.05, 1.61)--cycle;
\draw (1.20, 3.38)--(1.82, 3.46)--(0.94, 3.68)--cycle;
\draw (1.20, 3.38)--(1.56, 2.50)--(1.82, 3.46)--cycle;
\draw (5.70, 0.97)--(5.47, 1.85)--(4.74, 0.98)--cycle;
\draw (5.78, 0.36)--(5.70, 0.97)--(4.74, 0.98)--cycle;
\draw (7.04, 2.13)--(6.85, 1.63)--(7.72, 1.99)--cycle;
\draw (7.12, 2.37)--(7.04, 2.13)--(7.70, 2.16)--cycle;
\draw (7.04, 2.13)--(7.72, 1.99)--(7.70, 2.16)--cycle;
\draw (5.47, 1.85)--(6.08, 1.71)--(6.33, 2.40)--cycle;
\draw (6.42, 0.84)--(6.59, 1.63)--(6.18, 1.01)--cycle;
\draw (6.59, 1.63)--(6.42, 0.84)--(6.85, 1.63)--cycle;
\draw (6.06, 0.09)--(5.78, 0.36)--(3.89, 0.11)--cycle;
\draw (6.78, 0.17)--(6.06, 0.09)--(8.45, 0.23)--cycle;
\draw (6.06, 0.09)--(5.92, 0.46)--(5.78, 0.36)--cycle;
\draw (3.51, 1.17)--(3.41, 1.13)--(3.58, 1.16)--cycle;
\draw (3.41, 1.13)--(3.76, 0.94)--(3.58, 1.16)--cycle;
\draw (3.41, 1.13)--(3.21, 1.87)--(2.90, 1.61)--cycle;
\draw (3.41, 1.13)--(3.51, 1.17)--(3.21, 1.87)--cycle;
\draw (4.39, 0.78)--(3.76, 0.84)--(3.89, 0.11)--cycle;
\draw (3.76, 0.94)--(3.76, 0.84)--(4.39, 0.78)--cycle;
\draw (3.76, 0.84)--(3.31, 0.64)--(3.89, 0.11)--cycle;
\draw (3.76, 0.84)--(3.41, 1.13)--(3.31, 0.64)--cycle;
\draw (3.41, 1.13)--(3.76, 0.84)--(3.76, 0.94)--cycle;
\draw (3.39, 3.49)--(3.59, 2.94)--(3.74, 3.71)--cycle;
\draw (3.59, 2.94)--(3.39, 3.49)--(3.11, 3.25)--cycle;
\draw (2.65, 2.44)--(3.59, 2.94)--(3.11, 3.25)--cycle;
\draw (3.59, 2.94)--(3.21, 1.87)--(3.89, 2.71)--cycle;
\draw (3.59, 2.94)--(2.65, 2.44)--(3.21, 1.87)--cycle;
\draw (2.82, 1.77)--(2.77, 1.88)--(1.82, 1.83)--cycle;
\draw (2.77, 1.88)--(2.65, 2.44)--(1.82, 1.83)--cycle;
\draw (2.77, 1.88)--(2.82, 1.77)--(3.21, 1.87)--cycle;
\draw (2.65, 2.44)--(2.77, 1.88)--(3.21, 1.87)--cycle;
\draw (4.97, 3.01)--(4.32, 2.91)--(4.92, 2.58)--cycle;
\draw (4.32, 2.91)--(4.64, 3.53)--(3.74, 3.71)--cycle;
\draw (4.32, 2.91)--(4.20, 2.48)--(4.92, 2.58)--cycle;
\draw (4.20, 2.48)--(4.32, 2.91)--(4.15, 2.73)--cycle;
\draw (3.59, 2.94)--(4.32, 2.91)--(3.74, 3.71)--cycle;
\draw (4.15, 2.73)--(4.32, 2.91)--(3.89, 2.71)--cycle;
\draw (4.32, 2.91)--(3.59, 2.94)--(3.89, 2.71)--cycle;
\draw (4.93, 3.29)--(4.97, 3.01)--(5.16, 3.23)--cycle;
\draw (5.23, 4.28)--(4.93, 3.29)--(5.16, 3.23)--cycle;
\draw (4.64, 3.53)--(4.93, 3.29)--(5.23, 4.28)--cycle;
\draw (4.93, 3.29)--(4.32, 2.91)--(4.97, 3.01)--cycle;
\draw (4.32, 2.91)--(4.93, 3.29)--(4.64, 3.53)--cycle;
\draw (0.94, 6.83)--(1.18, 6.97)--(0.84, 7.01)--cycle;
\draw (1.18, 6.97)--(1.20, 7.13)--(0.84, 7.01)--cycle;
\draw (1.18, 6.97)--(0.94, 6.83)--(1.14, 6.72)--cycle;
\draw (1.20, 7.13)--(1.18, 6.97)--(1.95, 7.22)--cycle;
\draw (1.39, 6.41)--(1.18, 6.97)--(1.14, 6.72)--cycle;
\draw (1.95, 7.22)--(1.18, 6.97)--(1.39, 6.41)--cycle;
\draw (0.71, 3.19)--(0.51, 2.79)--(1.56, 2.50)--cycle;
\draw (1.20, 3.38)--(0.71, 3.19)--(1.56, 2.50)--cycle;
\draw (0.45, 2.81)--(0.71, 3.19)--(0.45, 3.25)--cycle;
\draw (0.71, 3.19)--(0.45, 2.81)--(0.51, 2.79)--cycle;
\draw (0.45, 3.25)--(0.71, 3.19)--(0.94, 3.68)--cycle;
\draw (0.71, 3.19)--(1.20, 3.38)--(0.94, 3.68)--cycle;
\draw (6.59, 1.63)--(6.12, 1.39)--(6.18, 1.01)--cycle;
\draw (6.12, 1.39)--(5.70, 0.97)--(6.18, 1.01)--cycle;
\draw (5.70, 0.97)--(6.12, 1.39)--(5.47, 1.85)--cycle;
\draw (6.12, 1.39)--(6.08, 1.71)--(5.47, 1.85)--cycle;
\draw (6.23, 0.85)--(6.42, 0.84)--(6.18, 1.01)--cycle;
\draw (5.84, 0.78)--(5.70, 0.97)--(5.78, 0.36)--cycle;
\draw (5.92, 0.46)--(5.84, 0.78)--(5.78, 0.36)--cycle;
\draw (6.23, 0.85)--(5.84, 0.78)--(5.92, 0.46)--cycle;
\draw (5.70, 0.97)--(5.84, 0.78)--(6.18, 1.01)--cycle;
\draw (5.84, 0.78)--(6.23, 0.85)--(6.18, 1.01)--cycle;
\draw (6.35, 0.45)--(5.92, 0.46)--(6.06, 0.09)--cycle;
\draw (6.35, 0.45)--(6.06, 0.09)--(6.78, 0.17)--cycle;
\draw (6.23, 0.85)--(6.35, 0.45)--(6.42, 0.84)--cycle;
\draw (6.35, 0.45)--(6.23, 0.85)--(5.92, 0.46)--cycle;
\draw (6.35, 0.45)--(6.78, 0.17)--(7.06, 0.81)--cycle;
\draw (6.42, 0.84)--(6.35, 0.45)--(7.06, 0.81)--cycle;
\draw (3.18, 1.10)--(3.05, 0.98)--(3.31, 0.64)--cycle;
\draw (3.41, 1.13)--(3.18, 1.10)--(3.31, 0.64)--cycle;
\draw (3.05, 0.98)--(3.18, 1.10)--(2.90, 1.61)--cycle;
\draw (3.18, 1.10)--(3.41, 1.13)--(2.90, 1.61)--cycle;
\draw (6.08, 1.71)--(6.52, 2.24)--(6.33, 2.40)--cycle;
\draw (6.45, 1.77)--(6.52, 2.24)--(6.08, 1.71)--cycle;
\draw (6.52, 2.24)--(7.04, 2.13)--(7.12, 2.37)--cycle;
\draw (6.52, 2.24)--(6.60, 2.80)--(6.33, 2.40)--cycle;
\draw (6.60, 2.80)--(6.52, 2.24)--(7.12, 2.37)--cycle;
\draw (6.12, 1.39)--(6.45, 1.74)--(6.08, 1.71)--cycle;
\draw (6.45, 1.74)--(6.45, 1.77)--(6.08, 1.71)--cycle;
\draw (6.45, 1.74)--(6.12, 1.39)--(6.59, 1.63)--cycle;
\draw (6.68, 1.72)--(6.59, 1.63)--(6.85, 1.63)--cycle;
\draw (7.04, 2.13)--(6.68, 1.72)--(6.85, 1.63)--cycle;
\draw (6.68, 1.72)--(6.45, 1.74)--(6.59, 1.63)--cycle;
\draw (6.45, 1.74)--(6.68, 1.72)--(6.45, 1.77)--cycle;
\draw (6.52, 2.24)--(6.68, 1.72)--(7.04, 2.13)--cycle;
\draw (6.68, 1.72)--(6.52, 2.24)--(6.45, 1.77)--cycle;
\fill[color = blue] (3.76, 0.85) circle (1.8pt);
\fill[color = blue] (4.38, 0.79) circle (1.8pt);
\fill[color = blue] (4.16, 0.84) circle (1.8pt);
\fill[color = blue] (6.73, 0.20) circle (1.8pt);
\fill[color = blue] (6.78, 0.18) circle (1.8pt);
\fill[color = blue] (7.02, 0.79) circle (1.8pt);
\fill[color = blue] (3.06, 5.24) circle (1.8pt);
\fill[color = blue] (3.30, 5.54) circle (1.8pt);
\fill[color = blue] (3.48, 5.86) circle (1.8pt);
\fill[color = blue] (6.27, 4.41) circle (1.8pt);
\fill[color = blue] (6.82, 4.40) circle (1.8pt);
\fill[color = blue] (6.45, 4.46) circle (1.8pt);
\fill[color = blue] (1.79, 1.80) circle (1.8pt);
\fill[color = blue] (1.17, 1.92) circle (1.8pt);
\fill[color = blue] (1.19, 1.78) circle (1.8pt);
\fill[color = blue] (3.66, 3.66) circle (1.8pt);
\fill[color = blue] (3.30, 3.79) circle (1.8pt);
\fill[color = blue] (3.02, 3.79) circle (1.8pt);
\fill[color = blue] (9.50, 7.27) circle (1.8pt);
\fill[color = blue] (9.82, 7.51) circle (1.8pt);
\fill[color = blue] (9.77, 7.49) circle (1.8pt);
\fill[color = blue] (3.00, 0.39) circle (1.8pt);
\fill[color = blue] (3.29, 0.18) circle (1.8pt);
\fill[color = blue] (3.70, 0.28) circle (1.8pt);
\fill[color = blue] (2.83, 5.41) circle (1.8pt);
\fill[color = blue] (2.87, 5.89) circle (1.8pt);
\fill[color = blue] (2.83, 5.57) circle (1.8pt);
\fill[color = blue] (6.36, 3.25) circle (1.8pt);
\fill[color = blue] (6.75, 3.32) circle (1.8pt);
\fill[color = blue] (6.87, 3.85) circle (1.8pt);
\fill[color = blue] (9.77, 9.35) circle (1.8pt);
\fill[color = blue] (9.90, 6.79) circle (1.8pt);
\fill[color = blue] (9.95, 5.88) circle (1.8pt);
\fill[color = blue] (1.61, 5.17) circle (1.8pt);
\fill[color = blue] (1.72, 5.54) circle (1.8pt);
\fill[color = blue] (1.63, 5.48) circle (1.8pt);
\fill[color = blue] (2.12, 3.51) circle (1.8pt);
\fill[color = blue] (2.82, 3.76) circle (1.8pt);
\fill[color = blue] (2.03, 3.83) circle (1.8pt);
\fill[color = blue] (1.30, 7.01) circle (1.8pt);
\fill[color = blue] (1.22, 6.87) circle (1.8pt);
\fill[color = blue] (1.40, 6.43) circle (1.8pt);
\fill[color = blue] (6.69, 1.73) circle (1.8pt);
\fill[color = blue] (6.69, 1.71) circle (1.8pt);
\fill[color = blue] (6.94, 1.86) circle (1.8pt);
\fill[color = blue] (4.29, 2.88) circle (1.8pt);
\fill[color = blue] (4.02, 2.78) circle (1.8pt);
\fill[color = blue] (4.09, 2.73) circle (1.8pt);
\fill[color = blue] (7.04, 0.91) circle (1.8pt);
\fill[color = blue] (7.06, 0.81) circle (1.8pt);
\fill[color = blue] (7.62, 0.84) circle (1.8pt);
\fill[color = blue] (4.22, 2.81) circle (1.8pt);
\fill[color = blue] (4.06, 2.79) circle (1.8pt);
\fill[color = blue] (3.94, 2.72) circle (1.8pt);
\fill[color = blue] (2.92, 3.64) circle (1.8pt);
\fill[color = blue] (3.11, 3.25) circle (1.8pt);
\fill[color = blue] (3.10, 3.28) circle (1.8pt);
\fill[color = blue] (9.88, 3.30) circle (1.8pt);
\fill[color = blue] (9.86, 2.34) circle (1.8pt);
\fill[color = blue] (9.88, 2.03) circle (1.8pt);
\fill[color = blue] (3.16, 8.61) circle (1.8pt);
\fill[color = blue] (2.87, 8.69) circle (1.8pt);
\fill[color = blue] (2.94, 8.49) circle (1.8pt);
\fill[color = blue] (9.09, 2.53) circle (1.8pt);
\fill[color = blue] (9.51, 2.51) circle (1.8pt);
\fill[color = blue] (9.45, 3.17) circle (1.8pt);
\fill[color = blue] (3.88, 6.24) circle (1.8pt);
\fill[color = blue] (3.85, 6.21) circle (1.8pt);
\fill[color = blue] (3.98, 6.17) circle (1.8pt);
\fill[color = blue] (0.07, 8.36) circle (1.8pt);
\fill[color = blue] (0.12, 9.68) circle (1.8pt);
\fill[color = blue] (0.11, 9.47) circle (1.8pt);
\fill[color = blue] (1.64, 0.16) circle (1.8pt);
\fill[color = blue] (3.60, 0.11) circle (1.8pt);
\fill[color = blue] (3.51, 0.16) circle (1.8pt);
\fill[color = blue] (4.55, 6.23) circle (1.8pt);
\fill[color = blue] (4.21, 6.20) circle (1.8pt);
\fill[color = blue] (4.04, 6.16) circle (1.8pt);
\fill[color = blue] (8.92, 5.87) circle (1.8pt);
\fill[color = blue] (8.87, 6.30) circle (1.8pt);
\fill[color = blue] (8.86, 5.57) circle (1.8pt);
\fill[color = blue] (0.44, 9.22) circle (1.8pt);
\fill[color = blue] (0.21, 9.31) circle (1.8pt);
\fill[color = blue] (0.22, 9.21) circle (1.8pt);
\fill[color = blue] (5.56, 7.44) circle (1.8pt);
\fill[color = blue] (6.41, 7.38) circle (1.8pt);
\fill[color = blue] (5.42, 7.71) circle (1.8pt);
\fill[color = blue] (2.19, 6.87) circle (1.8pt);
\fill[color = blue] (2.36, 7.17) circle (1.8pt);
\fill[color = blue] (2.35, 7.28) circle (1.8pt);
\fill[color = blue] (9.53, 7.38) circle (1.8pt);
\fill[color = blue] (9.34, 7.51) circle (1.8pt);
\fill[color = blue] (8.78, 7.44) circle (1.8pt);
\fill[color = blue] (0.45, 3.15) circle (1.8pt);
\fill[color = blue] (0.13, 1.94) circle (1.8pt);
\fill[color = blue] (0.15, 1.91) circle (1.8pt);
\fill[color = blue] (3.73, 9.54) circle (1.8pt);
\fill[color = blue] (3.91, 9.56) circle (1.8pt);
\fill[color = blue] (3.77, 9.71) circle (1.8pt);
\fill[color = blue] (0.86, 6.98) circle (1.8pt);
\fill[color = blue] (0.83, 6.98) circle (1.8pt);
\fill[color = blue] (0.77, 6.54) circle (1.8pt);
\fill[color = blue] (4.75, 3.44) circle (1.8pt);
\fill[color = blue] (5.07, 3.76) circle (1.8pt);
\fill[color = blue] (4.71, 3.63) circle (1.8pt);
\fill[color = blue] (3.19, 1.10) circle (1.8pt);
\fill[color = blue] (3.24, 0.89) circle (1.8pt);
\fill[color = blue] (3.31, 0.65) circle (1.8pt);
\fill[color = blue] (2.75, 2.01) circle (1.8pt);
\fill[color = blue] (3.11, 1.87) circle (1.8pt);
\fill[color = blue] (2.74, 2.35) circle (1.8pt);
\fill[color = blue] (4.90, 3.31) circle (1.8pt);
\fill[color = blue] (5.09, 3.83) circle (1.8pt);
\fill[color = blue] (4.97, 3.95) circle (1.8pt);
\fill[color = blue] (8.28, 7.02) circle (1.8pt);
\fill[color = blue] (7.63, 7.28) circle (1.8pt);
\fill[color = blue] (8.12, 6.67) circle (1.8pt);
\fill[color = blue] (6.53, 5.89) circle (1.8pt);
\fill[color = blue] (6.09, 6.73) circle (1.8pt);
\fill[color = blue] (6.42, 5.75) circle (1.8pt);
\fill[color = blue] (6.94, 1.86) circle (1.8pt);
\fill[color = blue] (6.89, 1.64) circle (1.8pt);
\fill[color = blue] (7.40, 2.05) circle (1.8pt);
\fill[color = blue] (5.22, 4.29) circle (1.8pt);
\fill[color = blue] (5.49, 4.59) circle (1.8pt);
\fill[color = blue] (5.77, 4.93) circle (1.8pt);
\fill[color = blue] (6.33, 0.53) circle (1.8pt);
\fill[color = blue] (6.07, 0.65) circle (1.8pt);
\fill[color = blue] (5.97, 0.46) circle (1.8pt);
\fill[color = blue] (6.09, 4.10) circle (1.8pt);
\fill[color = blue] (5.99, 4.20) circle (1.8pt);
\fill[color = blue] (5.85, 3.87) circle (1.8pt);
\fill[color = blue] (6.60, 1.73) circle (1.8pt);
\fill[color = blue] (6.57, 1.64) circle (1.8pt);
\fill[color = blue] (6.59, 1.63) circle (1.8pt);
\fill[color = blue] (0.44, 9.77) circle (1.8pt);
\fill[color = blue] (0.47, 9.79) circle (1.8pt);
\fill[color = blue] (0.17, 9.70) circle (1.8pt);
\fill[color = blue] (4.30, 2.84) circle (1.8pt);
\fill[color = blue] (4.62, 2.54) circle (1.8pt);
\fill[color = blue] (4.53, 2.80) circle (1.8pt);
\fill[color = blue] (6.55, 1.46) circle (1.8pt);
\fill[color = blue] (6.37, 1.30) circle (1.8pt);
\fill[color = blue] (6.30, 0.93) circle (1.8pt);
\fill[color = blue] (8.67, 9.50) circle (1.8pt);
\fill[color = blue] (9.38, 9.55) circle (1.8pt);
\fill[color = blue] (8.13, 9.99) circle (1.8pt);
\fill[color = blue] (7.27, 8.88) circle (1.8pt);
\fill[color = blue] (7.40, 8.05) circle (1.8pt);
\fill[color = blue] (7.45, 8.27) circle (1.8pt);
\fill[color = blue] (5.90, 0.55) circle (1.8pt);
\fill[color = blue] (5.83, 0.74) circle (1.8pt);
\fill[color = blue] (5.79, 0.36) circle (1.8pt);
\fill[color = blue] (5.20, 3.24) circle (1.8pt);
\fill[color = blue] (6.03, 2.62) circle (1.8pt);
\fill[color = blue] (6.21, 3.37) circle (1.8pt);
\fill[color = blue] (9.59, 9.03) circle (1.8pt);
\fill[color = blue] (9.57, 9.03) circle (1.8pt);
\fill[color = blue] (9.48, 8.91) circle (1.8pt);
\fill[color = blue] (6.51, 2.23) circle (1.8pt);
\fill[color = blue] (6.44, 2.31) circle (1.8pt);
\fill[color = blue] (6.15, 1.92) circle (1.8pt);
\fill[color = blue] (0.47, 2.80) circle (1.8pt);
\fill[color = blue] (0.40, 2.65) circle (1.8pt);
\fill[color = blue] (0.17, 1.90) circle (1.8pt);
\fill[color = blue] (3.34, 0.65) circle (1.8pt);
\fill[color = blue] (3.72, 0.26) circle (1.8pt);
\fill[color = blue] (3.79, 0.70) circle (1.8pt);
\fill[color = blue] (4.52, 3.04) circle (1.8pt);
\fill[color = blue] (4.70, 2.97) circle (1.8pt);
\fill[color = blue] (4.95, 3.13) circle (1.8pt);
\fill[color = blue] (7.03, 7.86) circle (1.8pt);
\fill[color = blue] (6.96, 7.89) circle (1.8pt);
\fill[color = blue] (7.04, 7.32) circle (1.8pt);
\fill[color = blue] (9.19, 8.16) circle (1.8pt);
\fill[color = blue] (9.31, 8.37) circle (1.8pt);
\fill[color = blue] (9.28, 8.57) circle (1.8pt);
\fill[color = blue] (6.60, 1.64) circle (1.8pt);
\fill[color = blue] (6.60, 1.63) circle (1.8pt);
\fill[color = blue] (6.70, 1.71) circle (1.8pt);
\fill[color = blue] (9.67, 3.83) circle (1.8pt);
\fill[color = blue] (9.46, 3.87) circle (1.8pt);
\fill[color = blue] (9.57, 3.78) circle (1.8pt);
\fill[color = blue] (3.54, 1.03) circle (1.8pt);
\fill[color = blue] (3.76, 0.87) circle (1.8pt);
\fill[color = blue] (3.51, 1.08) circle (1.8pt);
\fill[color = blue] (9.18, 6.01) circle (1.8pt);
\fill[color = blue] (8.92, 6.03) circle (1.8pt);
\fill[color = blue] (9.00, 5.45) circle (1.8pt);
\fill[color = blue] (1.71, 7.41) circle (1.8pt);
\fill[color = blue] (1.69, 7.61) circle (1.8pt);
\fill[color = blue] (1.42, 7.84) circle (1.8pt);
\fill[color = blue] (6.74, 2.19) circle (1.8pt);
\fill[color = blue] (7.12, 2.36) circle (1.8pt);
\fill[color = blue] (7.01, 2.35) circle (1.8pt);
\fill[color = blue] (2.27, 1.74) circle (1.8pt);
\fill[color = blue] (2.13, 1.13) circle (1.8pt);
\fill[color = blue] (2.69, 1.32) circle (1.8pt);
\fill[color = blue] (0.89, 6.93) circle (1.8pt);
\fill[color = blue] (0.71, 6.44) circle (1.8pt);
\fill[color = blue] (0.76, 6.51) circle (1.8pt);
\fill[color = blue] (7.10, 6.49) circle (1.8pt);
\fill[color = blue] (6.45, 6.27) circle (1.8pt);
\fill[color = blue] (7.29, 6.37) circle (1.8pt);
\fill[color = blue] (6.18, 7.19) circle (1.8pt);
\fill[color = blue] (6.72, 7.59) circle (1.8pt);
\fill[color = blue] (6.59, 7.52) circle (1.8pt);
\fill[color = blue] (7.35, 8.06) circle (1.8pt);
\fill[color = blue] (7.42, 8.05) circle (1.8pt);
\fill[color = blue] (7.38, 8.55) circle (1.8pt);
\fill[color = blue] (0.52, 3.24) circle (1.8pt);
\fill[color = blue] (0.75, 3.28) circle (1.8pt);
\fill[color = blue] (0.51, 3.31) circle (1.8pt);
\fill[color = blue] (3.89, 2.71) circle (1.8pt);
\fill[color = blue] (4.12, 2.31) circle (1.8pt);
\fill[color = blue] (4.18, 2.25) circle (1.8pt);
\fill[color = blue] (5.20, 4.45) circle (1.8pt);
\fill[color = blue] (5.04, 4.92) circle (1.8pt);
\fill[color = blue] (5.02, 4.58) circle (1.8pt);
\fill[color = blue] (8.89, 2.72) circle (1.8pt);
\fill[color = blue] (8.50, 2.84) circle (1.8pt);
\fill[color = blue] (8.92, 2.49) circle (1.8pt);
\fill[color = blue] (7.10, 2.30) circle (1.8pt);
\fill[color = blue] (7.30, 2.14) circle (1.8pt);
\fill[color = blue] (7.17, 2.35) circle (1.8pt);
\fill[color = blue] (9.55, 7.87) circle (1.8pt);
\fill[color = blue] (9.67, 7.95) circle (1.8pt);
\fill[color = blue] (9.49, 8.08) circle (1.8pt);
\fill[color = blue] (6.46, 5.36) circle (1.8pt);
\fill[color = blue] (6.62, 4.83) circle (1.8pt);
\fill[color = blue] (6.96, 5.21) circle (1.8pt);
\fill[color = blue] (2.02, 7.13) circle (1.8pt);
\fill[color = blue] (2.37, 7.24) circle (1.8pt);
\fill[color = blue] (1.98, 7.23) circle (1.8pt);
\fill[color = blue] (7.42, 2.74) circle (1.8pt);
\fill[color = blue] (7.46, 3.25) circle (1.8pt);
\fill[color = blue] (6.78, 3.41) circle (1.8pt);
\fill[color = blue] (3.77, 3.79) circle (1.8pt);
\fill[color = blue] (3.65, 4.23) circle (1.8pt);
\fill[color = blue] (3.68, 3.72) circle (1.8pt);
\fill[color = blue] (1.54, 1.57) circle (1.8pt);
\fill[color = blue] (0.91, 1.93) circle (1.8pt);
\fill[color = blue] (1.31, 1.52) circle (1.8pt);
\fill[color = blue] (1.85, 0.38) circle (1.8pt);
\fill[color = blue] (2.60, 0.23) circle (1.8pt);
\fill[color = blue] (2.81, 0.24) circle (1.8pt);
\fill[color = blue] (0.86, 1.84) circle (1.8pt);
\fill[color = blue] (1.22, 1.49) circle (1.8pt);
\fill[color = blue] (0.92, 1.92) circle (1.8pt);
\fill[color = blue] (6.13, 8.86) circle (1.8pt);
\fill[color = blue] (5.33, 8.62) circle (1.8pt);
\fill[color = blue] (6.24, 8.76) circle (1.8pt);
\fill[color = blue] (0.32, 6.35) circle (1.8pt);
\fill[color = blue] (0.68, 6.38) circle (1.8pt);
\fill[color = blue] (0.38, 6.37) circle (1.8pt);
\fill[color = blue] (0.52, 5.31) circle (1.8pt);
\fill[color = blue] (0.33, 5.02) circle (1.8pt);
\fill[color = blue] (0.78, 4.90) circle (1.8pt);
\fill[color = blue] (8.96, 6.32) circle (1.8pt);
\fill[color = blue] (8.99, 6.35) circle (1.8pt);
\fill[color = blue] (8.56, 7.03) circle (1.8pt);
\fill[color = blue] (5.35, 9.81) circle (1.8pt);
\fill[color = blue] (5.17, 9.35) circle (1.8pt);
\fill[color = blue] (5.42, 8.78) circle (1.8pt);
\fill[color = blue] (4.35, 0.79) circle (1.8pt);
\fill[color = blue] (3.81, 0.58) circle (1.8pt);
\fill[color = blue] (4.07, 0.34) circle (1.8pt);
\fill[color = blue] (2.91, 2.57) circle (1.8pt);
\fill[color = blue] (3.25, 3.16) circle (1.8pt);
\fill[color = blue] (2.95, 2.97) circle (1.8pt);
\fill[color = blue] (3.76, 0.86) circle (1.8pt);
\fill[color = blue] (4.12, 0.81) circle (1.8pt);
\fill[color = blue] (3.94, 0.89) circle (1.8pt);
\fill[color = blue] (8.37, 3.41) circle (1.8pt);
\fill[color = blue] (8.56, 3.20) circle (1.8pt);
\fill[color = blue] (8.73, 3.43) circle (1.8pt);
\fill[color = blue] (6.45, 1.76) circle (1.8pt);
\fill[color = blue] (6.11, 1.71) circle (1.8pt);
\fill[color = blue] (6.36, 1.73) circle (1.8pt);
\fill[color = blue] (9.52, 7.30) circle (1.8pt);
\fill[color = blue] (9.30, 7.39) circle (1.8pt);
\fill[color = blue] (9.09, 7.34) circle (1.8pt);
\fill[color = blue] (1.27, 1.73) circle (1.8pt);
\fill[color = blue] (1.21, 1.59) circle (1.8pt);
\fill[color = blue] (1.50, 1.55) circle (1.8pt);
\fill[color = blue] (5.00, 5.12) circle (1.8pt);
\fill[color = blue] (4.76, 5.15) circle (1.8pt);
\fill[color = blue] (5.02, 4.89) circle (1.8pt);
\fill[color = blue] (0.69, 9.63) circle (1.8pt);
\fill[color = blue] (0.68, 9.54) circle (1.8pt);
\fill[color = blue] (0.78, 9.87) circle (1.8pt);
\fill[color = blue] (1.96, 0.69) circle (1.8pt);
\fill[color = blue] (2.26, 0.74) circle (1.8pt);
\fill[color = blue] (2.24, 0.76) circle (1.8pt);
\fill[color = blue] (9.43, 7.11) circle (1.8pt);
\fill[color = blue] (9.17, 7.33) circle (1.8pt);
\fill[color = blue] (9.05, 7.19) circle (1.8pt);
\fill[color = blue] (1.40, 7.64) circle (1.8pt);
\fill[color = blue] (1.42, 7.86) circle (1.8pt);
\fill[color = blue] (0.97, 8.15) circle (1.8pt);
\fill[color = blue] (7.72, 2.61) circle (1.8pt);
\fill[color = blue] (7.50, 2.23) circle (1.8pt);
\fill[color = blue] (7.94, 2.69) circle (1.8pt);
\fill[color = blue] (3.99, 2.92) circle (1.8pt);
\fill[color = blue] (4.28, 2.97) circle (1.8pt);
\fill[color = blue] (3.64, 3.15) circle (1.8pt);
\fill[color = blue] (5.16, 7.80) circle (1.8pt);
\fill[color = blue] (5.20, 8.29) circle (1.8pt);
\fill[color = blue] (5.15, 7.97) circle (1.8pt);
\fill[color = blue] (3.76, 0.85) circle (1.8pt);
\fill[color = blue] (3.78, 0.83) circle (1.8pt);
\fill[color = blue] (4.19, 0.83) circle (1.8pt);
\fill[color = blue] (0.64, 3.08) circle (1.8pt);
\fill[color = blue] (0.50, 3.24) circle (1.8pt);
\fill[color = blue] (0.45, 3.11) circle (1.8pt);
\fill[color = blue] (4.93, 2.58) circle (1.8pt);
\fill[color = blue] (5.05, 2.38) circle (1.8pt);
\fill[color = blue] (5.18, 2.32) circle (1.8pt);
\fill[color = blue] (6.63, 2.22) circle (1.8pt);
\fill[color = blue] (7.04, 2.14) circle (1.8pt);
\fill[color = blue] (6.84, 2.31) circle (1.8pt);
\fill[color = blue] (2.58, 6.61) circle (1.8pt);
\fill[color = blue] (3.00, 6.50) circle (1.8pt);
\fill[color = blue] (3.14, 6.47) circle (1.8pt);
\fill[color = blue] (6.05, 0.13) circle (1.8pt);
\fill[color = blue] (5.81, 0.38) circle (1.8pt);
\fill[color = blue] (5.88, 0.27) circle (1.8pt);
\fill[color = blue] (8.38, 6.90) circle (1.8pt);
\fill[color = blue] (8.57, 6.85) circle (1.8pt);
\fill[color = blue] (8.47, 7.00) circle (1.8pt);
\fill[color = blue] (3.48, 3.26) circle (1.8pt);
\fill[color = blue] (3.69, 3.45) circle (1.8pt);
\fill[color = blue] (3.49, 3.55) circle (1.8pt);
\fill[color = blue] (4.65, 7.74) circle (1.8pt);
\fill[color = blue] (4.47, 7.79) circle (1.8pt);
\fill[color = blue] (4.36, 7.43) circle (1.8pt);
\fill[color = blue] (8.44, 3.30) circle (1.8pt);
\fill[color = blue] (8.64, 3.24) circle (1.8pt);
\fill[color = blue] (8.82, 3.40) circle (1.8pt);
\fill[color = blue] (3.57, 3.00) circle (1.8pt);
\fill[color = blue] (3.32, 3.43) circle (1.8pt);
\fill[color = blue] (3.15, 3.23) circle (1.8pt);
\fill[color = blue] (1.35, 6.42) circle (1.8pt);
\fill[color = blue] (1.17, 6.67) circle (1.8pt);
\fill[color = blue] (1.14, 6.68) circle (1.8pt);
\fill[color = blue] (6.30, 8.75) circle (1.8pt);
\fill[color = blue] (7.19, 8.95) circle (1.8pt);
\fill[color = blue] (6.84, 8.89) circle (1.8pt);
\fill[color = blue] (6.21, 5.40) circle (1.8pt);
\fill[color = blue] (5.71, 5.42) circle (1.8pt);
\fill[color = blue] (6.27, 5.27) circle (1.8pt);
\fill[color = blue] (9.12, 3.43) circle (1.8pt);
\fill[color = blue] (9.42, 3.25) circle (1.8pt);
\fill[color = blue] (9.09, 3.58) circle (1.8pt);
\fill[color = blue] (8.92, 4.73) circle (1.8pt);
\fill[color = blue] (8.83, 4.44) circle (1.8pt);
\fill[color = blue] (8.93, 4.59) circle (1.8pt);
\fill[color = blue] (1.81, 1.83) circle (1.8pt);
\fill[color = blue] (1.91, 1.18) circle (1.8pt);
\fill[color = blue] (2.06, 1.30) circle (1.8pt);
\fill[color = blue] (3.73, 4.55) circle (1.8pt);
\fill[color = blue] (4.36, 5.10) circle (1.8pt);
\fill[color = blue] (4.47, 5.43) circle (1.8pt);
\fill[color = blue] (6.33, 4.96) circle (1.8pt);
\fill[color = blue] (6.52, 4.45) circle (1.8pt);
\fill[color = blue] (6.78, 4.53) circle (1.8pt);
\fill[color = blue] (5.50, 4.10) circle (1.8pt);
\fill[color = blue] (5.19, 3.69) circle (1.8pt);
\fill[color = blue] (5.88, 3.76) circle (1.8pt);
\fill[color = blue] (2.38, 0.21) circle (1.8pt);
\fill[color = blue] (2.87, 0.12) circle (1.8pt);
\fill[color = blue] (3.83, 0.12) circle (1.8pt);
\fill[color = blue] (8.40, 0.83) circle (1.8pt);
\fill[color = blue] (7.75, 0.71) circle (1.8pt);
\fill[color = blue] (8.93, 0.77) circle (1.8pt);
\fill[color = blue] (6.42, 0.86) circle (1.8pt);
\fill[color = blue] (6.28, 1.16) circle (1.8pt);
\fill[color = blue] (6.40, 0.85) circle (1.8pt);
\fill[color = blue] (5.33, 7.62) circle (1.8pt);
\fill[color = blue] (6.31, 7.31) circle (1.8pt);
\fill[color = blue] (5.20, 7.72) circle (1.8pt);
\fill[color = blue] (8.86, 4.70) circle (1.8pt);
\fill[color = blue] (8.78, 4.72) circle (1.8pt);
\fill[color = blue] (8.50, 4.46) circle (1.8pt);
\fill[color = blue] (9.80, 3.09) circle (1.8pt);
\fill[color = blue] (9.86, 2.42) circle (1.8pt);
\fill[color = blue] (9.86, 4.08) circle (1.8pt);
\fill[color = blue] (2.46, 6.66) circle (1.8pt);
\fill[color = blue] (2.58, 6.64) circle (1.8pt);
\fill[color = blue] (2.30, 6.80) circle (1.8pt);
\fill[color = blue] (3.61, 6.15) circle (1.8pt);
\fill[color = blue] (3.23, 6.09) circle (1.8pt);
\fill[color = blue] (3.27, 5.90) circle (1.8pt);
\fill[color = blue] (3.75, 0.85) circle (1.8pt);
\fill[color = blue] (3.35, 0.82) circle (1.8pt);
\fill[color = blue] (3.63, 0.78) circle (1.8pt);
\fill[color = blue] (3.58, 7.85) circle (1.8pt);
\fill[color = blue] (3.74, 7.88) circle (1.8pt);
\fill[color = blue] (3.49, 8.12) circle (1.8pt);
\fill[color = blue] (4.42, 3.11) circle (1.8pt);
\fill[color = blue] (3.94, 3.67) circle (1.8pt);
\fill[color = blue] (3.76, 3.69) circle (1.8pt);
\fill[color = blue] (3.20, 9.21) circle (1.8pt);
\fill[color = blue] (3.08, 9.23) circle (1.8pt);
\fill[color = blue] (3.13, 8.90) circle (1.8pt);
\fill[color = blue] (8.40, 3.93) circle (1.8pt);
\fill[color = blue] (8.64, 3.94) circle (1.8pt);
\fill[color = blue] (8.71, 4.12) circle (1.8pt);
\fill[color = blue] (6.34, 0.44) circle (1.8pt);
\fill[color = blue] (6.58, 0.15) circle (1.8pt);
\fill[color = blue] (6.74, 0.19) circle (1.8pt);
\fill[color = blue] (6.23, 4.34) circle (1.8pt);
\fill[color = blue] (6.84, 4.40) circle (1.8pt);
\fill[color = blue] (6.55, 4.45) circle (1.8pt);
\fill[color = blue] (5.02, 6.30) circle (1.8pt);
\fill[color = blue] (5.23, 6.14) circle (1.8pt);
\fill[color = blue] (5.48, 6.24) circle (1.8pt);
\fill[color = blue] (9.57, 8.71) circle (1.8pt);
\fill[color = blue] (9.34, 8.68) circle (1.8pt);
\fill[color = blue] (9.33, 8.66) circle (1.8pt);
\fill[color = blue] (8.18, 8.58) circle (1.8pt);
\fill[color = blue] (7.98, 8.45) circle (1.8pt);
\fill[color = blue] (7.93, 8.09) circle (1.8pt);
\fill[color = blue] (9.00, 6.33) circle (1.8pt);
\fill[color = blue] (8.73, 6.76) circle (1.8pt);
\fill[color = blue] (8.61, 6.94) circle (1.8pt);
\fill[color = blue] (6.57, 5.67) circle (1.8pt);
\fill[color = blue] (6.24, 5.66) circle (1.8pt);
\fill[color = blue] (5.96, 5.47) circle (1.8pt);
\fill[color = blue] (3.60, 9.65) circle (1.8pt);
\fill[color = blue] (3.52, 9.66) circle (1.8pt);
\fill[color = blue] (3.34, 9.37) circle (1.8pt);
\fill[color = blue] (9.87, 4.09) circle (1.8pt);
\fill[color = blue] (9.61, 3.97) circle (1.8pt);
\fill[color = blue] (9.64, 3.91) circle (1.8pt);
\fill[color = blue] (8.34, 4.39) circle (1.8pt);
\fill[color = blue] (8.34, 4.70) circle (1.8pt);
\fill[color = blue] (7.80, 4.70) circle (1.8pt);
\fill[color = blue] (5.80, 7.11) circle (1.8pt);
\fill[color = blue] (5.81, 7.24) circle (1.8pt);
\fill[color = blue] (5.45, 7.23) circle (1.8pt);
\fill[color = blue] (4.86, 4.72) circle (1.8pt);
\fill[color = blue] (4.91, 4.75) circle (1.8pt);
\fill[color = blue] (4.38, 5.12) circle (1.8pt);
\fill[color = blue] (8.54, 6.10) circle (1.8pt);
\fill[color = blue] (8.10, 6.45) circle (1.8pt);
\fill[color = blue] (8.06, 6.11) circle (1.8pt);
\fill[color = blue] (4.74, 5.35) circle (1.8pt);
\fill[color = blue] (5.40, 5.44) circle (1.8pt);
\fill[color = blue] (5.25, 5.55) circle (1.8pt);
\fill[color = blue] (8.89, 5.00) circle (1.8pt);
\fill[color = blue] (8.91, 4.73) circle (1.8pt);
\fill[color = blue] (8.95, 5.05) circle (1.8pt);
\fill[color = blue] (2.50, 6.63) circle (1.8pt);
\fill[color = blue] (1.95, 6.06) circle (1.8pt);
\fill[color = blue] (2.42, 6.41) circle (1.8pt);
\fill[color = blue] (5.41, 2.05) circle (1.8pt);
\fill[color = blue] (5.29, 2.41) circle (1.8pt);
\fill[color = blue] (5.37, 1.97) circle (1.8pt);
\fill[color = blue] (6.48, 4.29) circle (1.8pt);
\fill[color = blue] (6.22, 4.15) circle (1.8pt);
\fill[color = blue] (6.88, 4.06) circle (1.8pt);
\fill[color = blue] (6.55, 2.13) circle (1.8pt);
\fill[color = blue] (6.87, 1.94) circle (1.8pt);
\fill[color = blue] (6.88, 2.16) circle (1.8pt);
\fill[color = blue] (7.26, 8.93) circle (1.8pt);
\fill[color = blue] (7.43, 8.05) circle (1.8pt);
\fill[color = blue] (7.30, 8.83) circle (1.8pt);
\fill[color = blue] (7.00, 7.34) circle (1.8pt);
\fill[color = blue] (6.87, 7.47) circle (1.8pt);
\fill[color = blue] (6.72, 7.60) circle (1.8pt);
\fill[color = blue] (1.15, 6.52) circle (1.8pt);
\fill[color = blue] (0.99, 6.62) circle (1.8pt);
\fill[color = blue] (1.05, 6.47) circle (1.8pt);
\fill[color = blue] (7.68, 2.73) circle (1.8pt);
\fill[color = blue] (7.00, 2.47) circle (1.8pt);
\fill[color = blue] (7.56, 2.55) circle (1.8pt);
\fill[color = blue] (5.20, 7.77) circle (1.8pt);
\fill[color = blue] (6.15, 8.29) circle (1.8pt);
\fill[color = blue] (5.56, 8.51) circle (1.8pt);
\fill[color = blue] (9.49, 8.88) circle (1.8pt);
\fill[color = blue] (9.42, 8.86) circle (1.8pt);
\fill[color = blue] (9.30, 8.70) circle (1.8pt);
\fill[color = blue] (6.66, 1.79) circle (1.8pt);
\fill[color = blue] (6.51, 2.18) circle (1.8pt);
\fill[color = blue] (6.53, 1.76) circle (1.8pt);
\fill[color = blue] (3.15, 8.55) circle (1.8pt);
\fill[color = blue] (2.87, 8.70) circle (1.8pt);
\fill[color = blue] (3.07, 8.20) circle (1.8pt);
\fill[color = blue] (9.40, 7.79) circle (1.8pt);
\fill[color = blue] (8.97, 7.87) circle (1.8pt);
\fill[color = blue] (9.39, 7.48) circle (1.8pt);
\fill[color = blue] (6.33, 5.19) circle (1.8pt);
\fill[color = blue] (6.46, 4.46) circle (1.8pt);
\fill[color = blue] (6.62, 4.82) circle (1.8pt);
\fill[color = blue] (9.87, 4.32) circle (1.8pt);
\fill[color = blue] (9.96, 5.30) circle (1.8pt);
\fill[color = blue] (9.85, 5.42) circle (1.8pt);
\fill[color = blue] (9.47, 5.74) circle (1.8pt);
\fill[color = blue] (9.57, 5.45) circle (1.8pt);
\fill[color = blue] (9.66, 5.31) circle (1.8pt);
\fill[color = blue] (6.76, 5.36) circle (1.8pt);
\fill[color = blue] (6.67, 4.73) circle (1.8pt);
\fill[color = blue] (6.88, 4.67) circle (1.8pt);
\fill[color = blue] (9.56, 7.41) circle (1.8pt);
\fill[color = blue] (9.83, 7.52) circle (1.8pt);
\fill[color = blue] (9.71, 7.73) circle (1.8pt);
\fill[color = blue] (1.95, 7.23) circle (1.8pt);
\fill[color = blue] (2.13, 7.25) circle (1.8pt);
\fill[color = blue] (1.71, 7.79) circle (1.8pt);
\fill[color = blue] (8.01, 2.91) circle (1.8pt);
\fill[color = blue] (7.98, 2.72) circle (1.8pt);
\fill[color = blue] (8.18, 3.17) circle (1.8pt);
\fill[color = blue] (9.27, 5.91) circle (1.8pt);
\fill[color = blue] (8.92, 6.24) circle (1.8pt);
\fill[color = blue] (9.07, 5.50) circle (1.8pt);
\fill[color = blue] (1.79, 3.72) circle (1.8pt);
\fill[color = blue] (2.22, 4.16) circle (1.8pt);
\fill[color = blue] (1.85, 4.32) circle (1.8pt);
\fill[color = blue] (3.83, 6.24) circle (1.8pt);
\fill[color = blue] (3.90, 6.38) circle (1.8pt);
\fill[color = blue] (3.75, 6.26) circle (1.8pt);
\fill[color = blue] (0.46, 0.42) circle (1.8pt);
\fill[color = blue] (0.28, 0.74) circle (1.8pt);
\fill[color = blue] (0.33, 0.38) circle (1.8pt);
\fill[color = blue] (1.19, 5.27) circle (1.8pt);
\fill[color = blue] (1.33, 5.27) circle (1.8pt);
\fill[color = blue] (1.18, 5.55) circle (1.8pt);
\fill[color = blue] (0.61, 8.69) circle (1.8pt);
\fill[color = blue] (0.65, 8.94) circle (1.8pt);
\fill[color = blue] (0.57, 8.68) circle (1.8pt);
\fill[color = blue] (4.45, 9.79) circle (1.8pt);
\fill[color = blue] (4.21, 9.67) circle (1.8pt);
\fill[color = blue] (4.53, 9.77) circle (1.8pt);
\fill[color = blue] (4.97, 2.95) circle (1.8pt);
\fill[color = blue] (5.17, 2.47) circle (1.8pt);
\fill[color = blue] (5.27, 2.47) circle (1.8pt);
\fill[color = blue] (4.36, 3.85) circle (1.8pt);
\fill[color = blue] (4.67, 3.69) circle (1.8pt);
\fill[color = blue] (3.97, 4.39) circle (1.8pt);
\fill[color = blue] (0.66, 1.24) circle (1.8pt);
\fill[color = blue] (0.27, 1.51) circle (1.8pt);
\fill[color = blue] (0.12, 1.55) circle (1.8pt);
\fill[color = blue] (2.86, 0.28) circle (1.8pt);
\fill[color = blue] (2.98, 0.22) circle (1.8pt);
\fill[color = blue] (3.66, 0.32) circle (1.8pt);
\fill[color = blue] (6.49, 0.36) circle (1.8pt);
\fill[color = blue] (6.91, 0.47) circle (1.8pt);
\fill[color = blue] (6.98, 0.77) circle (1.8pt);
\fill[color = blue] (1.29, 3.17) circle (1.8pt);
\fill[color = blue] (1.62, 2.71) circle (1.8pt);
\fill[color = blue] (1.70, 3.44) circle (1.8pt);
\fill[color = blue] (1.30, 7.34) circle (1.8pt);
\fill[color = blue] (1.58, 7.18) circle (1.8pt);
\fill[color = blue] (1.68, 7.43) circle (1.8pt);
\fill[color = blue] (9.17, 1.08) circle (1.8pt);
\fill[color = blue] (9.86, 1.49) circle (1.8pt);
\fill[color = blue] (9.81, 1.49) circle (1.8pt);
\fill[color = blue] (0.56, 5.45) circle (1.8pt);
\fill[color = blue] (0.32, 5.80) circle (1.8pt);
\fill[color = blue] (0.39, 5.58) circle (1.8pt);
\fill[color = blue] (9.54, 8.96) circle (1.8pt);
\fill[color = blue] (9.51, 9.00) circle (1.8pt);
\fill[color = blue] (9.50, 8.90) circle (1.8pt);
\fill[color = blue] (0.50, 2.88) circle (1.8pt);
\fill[color = blue] (0.56, 3.23) circle (1.8pt);
\fill[color = blue] (0.45, 2.87) circle (1.8pt);
\fill[color = blue] (9.53, 8.39) circle (1.8pt);
\fill[color = blue] (9.34, 8.12) circle (1.8pt);
\fill[color = blue] (9.65, 8.50) circle (1.8pt);
\fill[color = blue] (7.26, 9.52) circle (1.8pt);
\fill[color = blue] (7.68, 9.44) circle (1.8pt);
\fill[color = blue] (7.35, 9.69) circle (1.8pt);
\fill[color = blue] (0.62, 9.50) circle (1.8pt);
\fill[color = blue] (0.67, 9.55) circle (1.8pt);
\fill[color = blue] (0.26, 9.63) circle (1.8pt);
\fill[color = blue] (7.67, 2.00) circle (1.8pt);
\fill[color = blue] (7.71, 2.08) circle (1.8pt);
\fill[color = blue] (7.37, 2.14) circle (1.8pt);
\fill[color = blue] (6.58, 0.15) circle (1.8pt);
\fill[color = blue] (7.04, 0.15) circle (1.8pt);
\fill[color = blue] (7.06, 0.18) circle (1.8pt);
\fill[color = blue] (1.97, 5.13) circle (1.8pt);
\fill[color = blue] (1.50, 4.79) circle (1.8pt);
\fill[color = blue] (1.78, 4.47) circle (1.8pt);
\fill[color = blue] (9.83, 4.04) circle (1.8pt);
\fill[color = blue] (9.53, 3.92) circle (1.8pt);
\fill[color = blue] (9.69, 3.92) circle (1.8pt);
\fill[color = blue] (7.10, 2.29) circle (1.8pt);
\fill[color = blue] (7.22, 2.14) circle (1.8pt);
\fill[color = blue] (7.20, 2.34) circle (1.8pt);
\fill[color = blue] (0.54, 9.05) circle (1.8pt);
\fill[color = blue] (0.36, 9.06) circle (1.8pt);
\fill[color = blue] (0.93, 8.97) circle (1.8pt);
\fill[color = blue] (3.57, 6.06) circle (1.8pt);
\fill[color = blue] (3.18, 6.07) circle (1.8pt);
\fill[color = blue] (3.18, 5.90) circle (1.8pt);
\fill[color = blue] (4.33, 9.78) circle (1.8pt);
\fill[color = blue] (5.12, 9.90) circle (1.8pt);
\fill[color = blue] (4.51, 9.83) circle (1.8pt);
\end{scope}\end{tikzpicture}

